Supervising the Multi-Fidelity Race of Hyperparameter Configurations

Multi-fidelity (gray-box) hyperparameter optimization techniques (HPO) have recently emerged as a promising direction for tuning Deep Learning methods. However, existing methods suffer from a sub-optimal allocation of the HPO budget to the hyperparameter configurations. In this work, we introduce DyHPO, a Bayesian Optimization method that learns to decide which hyperparameter configuration to train further in a dynamic race among all feasible configurations. We propose a new deep kernel for Gaussian Processes that embeds the learning curve dynamics, and an acquisition function that incorporates multi-budget information. We demonstrate the significant superiority of DyHPO against state-of-the-art hyperparameter optimization methods through large-scale experiments comprising 50 datasets (Tabular, Image, NLP) and diverse architectures (MLP, CNN/NAS, RNN).

==> architecture.tikz <==
\begin{tikzpicture}
  % Styles
  \tikzstyle{boxstyle}=[rectangle,draw=black,minimum size=15,align=center, font=\fontsize{9}{0}\selectfont]
  \tikzstyle{circlestyle}=[circle,draw=black,minimum size=15,align=center, font=\fontsize{9}{0}\selectfont]
  \tikzstyle{roundedrect}=[rounded rectangle,draw=black,minimum size=15,align=center, font=\fontsize{9}{0}\selectfont]
  
  % Input
  %\node[rectangle,align=center](mutation_title) at (0.7, 1) {\bf Mutation};
  \node[rectangle](x_input) at (0, 2) {$\conf_i$};
  \node[rectangle](b_input) at (0, 1) {$j$};
  \node[rectangle](lc_input) at (0, 0) {$\mathbf{Y}_{i,j-1}$};
  
  \node[circlestyle](b_norm) at (1.5, 1) {$\cdot\frac{1}{B}$};
  \draw[->]   (b_input) -- (b_norm);
  
  % Layer 1
  \node[circlestyle](layer11) at (3.5, 3) {$\sum$};
  \node[circlestyle](layer12) at (3.5, 2) {$\sum$};
  \node[circlestyle](layer13) at (3.5, 1) {$\sum$};
  \draw[->]   (x_input) -- (layer11);
  \draw[->]   (x_input) -- (layer12);
  \draw[->]   (x_input) -- (layer13);
  \draw[->]   (b_norm) -- (layer11);
  \draw[->]   (b_norm) -- (layer12);
  \draw[->]   (b_norm) -- (layer13);
  \node[circlestyle](relu11) at (5, 3) {};
  \draw   (4.8, 2.85) -- (5.05,2.85);
  \draw   (5.05,2.85) -- (5.2,3.15);
  \node[circlestyle](relu12) at (5, 2) {};
  \draw   (4.8, 1.85) -- (5.05,1.85);
  \draw   (5.05,1.85) -- (5.2,2.15);
  \node[circlestyle](relu13) at (5, 1) {};
  \draw   (4.8, 0.85) -- (5.05,0.85);
  \draw   (5.05,0.85) -- (5.2,1.15);
  \draw[->]   (layer11) -- (relu11);
  \draw[->]   (layer12) -- (relu12);
  \draw[->]   (layer13) -- (relu13);
  
  % Conv
  \node[roundedrect](conv) at (2.5, 0) {Convolution};
  \node[roundedrect](max) at (5, 0) {max};
  \draw[->]   (lc_input) -- (conv);
  \draw[->]   (conv) -- (max);
  
  % Layer 2
  \node[circlestyle](layer21) at (7, 2.5) {$\sum$};
  \node[circlestyle](layer22) at (7, 1.5) {$\sum$};
  \node[circlestyle](layer23) at (7, 0.5) {$\sum$};
  \draw[->]   (relu11) -- (layer21);
  \draw[->]   (relu11) -- (layer22);
  \draw[->]   (relu11) -- (layer23);
  \draw[->]   (relu12) -- (layer21);
  \draw[->]   (relu12) -- (layer22);
  \draw[->]   (relu12) -- (layer23);
  \draw[->]   (relu13) -- (layer21);
  \draw[->]   (relu13) -- (layer22);
  \draw[->]   (relu13) -- (layer23);
  \draw[->]   (max) -- (layer21);
  \draw[->]   (max) -- (layer22);
  \draw[->]   (max) -- (layer23);
  \node[circlestyle](relu21) at (8.5, 2.5) {};
  \draw   (8.3, 2.35) -- (8.55,2.35);
  \draw   (8.55,2.35) -- (8.7,2.65);
  \node[circlestyle](relu22) at (8.5, 1.5) {};
  \draw   (8.3, 1.35) -- (8.55,1.35);
  \draw   (8.55,1.35) -- (8.7,1.65);
  \node[circlestyle](relu23) at (8.5, 0.5) {};
  \draw   (8.3, 0.35) -- (8.55,0.35);
  \draw   (8.55,0.35) -- (8.7,0.65);
  \draw[->]   (layer21) -- (relu21);
  \draw[->]   (layer22) -- (relu22);
  \draw[->]   (layer23) -- (relu23);
\end{tikzpicture}
